Sink or SWIM: Tackling Real-Time ASR at Scale

Real-time automatic speech recognition systems are increasingly integrated into interactive applications, from voice assistants to live transcription services. However, scaling these systems to support multiple concurrent clients while maintaining low latency and high accuracy remains a major challenge. In this work, we present SWIM, a novel real-time ASR system built on top of OpenAI's Whisper model that enables true model-level parallelization for scalable, multilingual transcription. SWIM supports multiple concurrent audio streams without modifying the underlying model. It introduces a buffer merging strategy that maintains transcription fidelity while ensuring efficient resource usage. We evaluate SWIM in multi-client settings -- scaling up to 20 concurrent users -- and show that it delivers accurate real-time transcriptions in English, Italian, and Spanish, while maintaining low latency and high throughput. While Whisper-Streaming achieves a word error rate of approximately 8.2% with an average delay of approximately 3.4 s in a single-client, English-only setting, SWIM extends this capability to multilingual, multi-client environments. It maintains comparable accuracy with significantly lower delay -- around 2.4 s with 5 clients -- and continues to scale effectively up to 20 concurrent clients without degrading transcription quality and increasing overall throughput. Our approach advances scalable ASR by improving robustness and efficiency in dynamic, multi-user environments.

==> figs/_architecture.tex <==
\documentclass[10pt,journal,compsoc, dvipsnames, x11names]{standalone}
\usepackage{xcolor}
\usepackage{times}
\usepackage{tikz}
\usetikzlibrary{%
   angles, arrows, arrows.meta, backgrounds, calc, decorations, decorations.markings, decorations.pathmorphing,%
    decorations.pathreplacing, decorations.shapes, fit, matrix, mindmap, patterns, positioning, scopes,%
    shadows, shadows.blur, shapes.arrows, shapes.callouts, shapes.geometric, shapes.misc, shapes.multipart, shapes.symbols, trees,%
    decorations.pathreplacing,calligraphy%
}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{svg}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[scaled=.8]{beramono}

\pgfdeclarelayer{back}
\pgfdeclarelayer{front}
\pgfsetlayers{back,main,front}

\usepackage[active,tightpage,pdftex]{preview}
\PreviewEnvironment{tikzpicture}
\setlength{\PreviewBorder}{4.00001bp}

\usepackage{pifont}
\newcommand{\dingred}[1]{{\color{BrickRed}\ding{#1}}}
\newcommand{\dinggreen}[1]{{\color{ForestGreen}\ding{#1}}}
\newcommand{\dingblue}[1]{{\color{Blue}\ding{#1}}}

% \newcommand{\pag}[1]{{\fontfamily{pag}\selectfont #1}}


% \definecolor{OLDMyRawSienna}{RGB}{153, 52, 1}
% \definecolor{OLDMyBlue}{RGB}{59, 1, 136}
\definecolor{MyRawSienna}{RGB}{173, 52, 50}
\definecolor{MyOrange}{RGB}{254, 113, 28}
\definecolor{MyBloodRed}{RGB}{153, 0, 100}
\definecolor{MyTealBlue}{RGB}{1, 172, 175}
\definecolor{MyRoyalBlue}{RGB}{1, 87, 180}
\definecolor{MyViolet}{RGB}{61, 60, 158}
\definecolor{NegativeMyViolet}{RGB}{158, 60, 61}
\definecolor{MyPeach}{RGB}{255, 218, 185}
\definecolor{MyBurntOrange}{RGB}{200, 110, 50}
\definecolor{MySage}{RGB}{140, 170, 145}
\definecolor{MyPastelYellow}{RGB}{255, 220, 50}
\definecolor{MySkyBright}{RGB}{100, 180, 255}
\definecolor{MyAcquaGreen}{RGB}{127, 205, 187} % tonalità morbida
\definecolor{MyCBlue}{RGB}{0, 102, 204}

\definecolor{MyYellow}{RGB}{255, 199, 0} % tonalità più scura

\definecolor{MyGray}{RGB}{200, 200, 200}
\definecolor{MyMutedSky}{RGB}{144, 238, 174}

% taken from manual
\makeatletter
\pgfdeclareshape{document}{
\inheritsavedanchors[from=rectangle] % this is nearly a rectangle
\inheritanchorborder[from=rectangle]
\inheritanchor[from=rectangle]{center}
\inheritanchor[from=rectangle]{north}
\inheritanchor[from=rectangle]{south}
\inheritanchor[from=rectangle]{west}
\inheritanchor[from=rectangle]{east}
% ... and possibly more
\backgroundpath{% this is new
% store lower right in xa/ya and upper right in xb/yb
\southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
\northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
% compute corner of ‘‘flipped page’’
\pgf@xc=\pgf@xb \advance\pgf@xc by-10pt % this should be a parameter
\pgf@yc=\pgf@yb \advance\pgf@yc by-10pt
% construct main path
\pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
\pgfpathlineto{\pgfpoint{\pgf@xa}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
\pgfpathclose
% add little corner
\pgfpathmoveto{\pgfpoint{\pgf@xc}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
}
}
\makeatother


% curly braces in tikz: https://latexdraw.com/how-to-draw-curly-braces-in-tikz/

\begin{document}
\begin{tikzpicture}


	\tikzset{
	myarrow/.style={
	-{Latex[round]}, % arrow tip
	>=stealth,       % stealth tip style
	rounded corners=3pt,
	very thick,
	line cap=round
	}
	}

	% draw=Black, thick, fill=Black!05, shape=single arrow, anchor=west, minimum width=0.5cm, minimum height=0.625cm, single arrow head extend=1ex
	\tikzset {
		myarrowhuge/.style={
				draw=Black,
				thick,
				fill=Black!05,
				shape=single arrow,
				anchor=west,
				minimum width=0.5cm,
				minimum height=0.625cm,
				single arrow head extend=1ex
			}
	}

	\tikzstyle{file}=[%
	draw,
	thick,
	align=center,
	color=black,
	shape=document,
	minimum width=1.75cm,
	minimum height=2.3cm,
	inner sep=2ex,
	text width=1.2cm,
	]

	%%%%%%%%%% BEGIN LEFT BOX %%%%%%%%%%%%%%%%

	\node[] (start) at (0,0) {};

	\node[draw, dashed, thick, rectangle, rounded corners, minimum width=3cm, minimum height=14.5cm] (first_box) at (start) {};

	\node[anchor=north] (title) at (first_box.north) {\textbf{Clients \ding{182}}};

	%%%%%% BEGIN LEFT BOX CLIENT 1 %%%%%%%%%%%%%%%%

	\node[anchor=north, draw, thick, rectangle, rounded corners, minimum width=2.25cm, minimum height=5.2cm] (client1) at ([yshift={-1.5cm}]first_box.north) {};

	\node[anchor=north] (client1_title) at (client1.north) {\textbf{Python Client}};

	\node[anchor=north, draw, rectangle, thick, fill=MyYellow!30, minimum width=1.25cm, minimum height=4.2cm] (client1_stub) at ([shift={(0cm, -0.65cm)}]client1.north) {};

	\node[anchor=center] (client1_stub_title) at (client1_stub) {\textbf{\shortstack{gRPC\\Stub}}};

	%%%%%% END LEFT BOX CLIENT 1 %%%%%%%%%%%%%%%%

	%%%%%% BEGIN LEFT BOX CLIENT 2 %%%%%%%%%%%%%%%%

	\node[anchor=north, draw, thick, rectangle, rounded corners, minimum width=2.25cm, minimum height=3.25cm] (client2) at ([shift={(0cm, -0.5cm)}]client1.south) {};

	\node[anchor=north] (client2_title) at (client2.north) {\textbf{Java Client}};

	\node[anchor=north, draw, rectangle, thick, fill=MyOrange!30, minimum width=1.25cm, minimum height=2.25cm] (client2_stub) at ([shift={(0cm, -0.65cm)}]client2.north) {};

	\node[anchor=center] (client2_stub_title) at (client2_stub) {\textbf{\shortstack{gRPC\\Stub}}};

	%%%%%% END LEFT BOX CLIENT 2 %%%%%%%%%%%%%%%%

	%%%%%% BEGIN LEFT BOX CLIENT 3 %%%%%%%%%%%%%%%%

	\node[anchor=north, draw, thick, rectangle, rounded corners, minimum width=2.25cm, minimum height=3.25cm] (client3) at ([shift={(0cm, -0.5cm)}]client2.south) {};

	\node[anchor=north] (client3_title) at (client3.north) {\textbf{C++ Client}};

	\node[anchor=north, draw, rectangle, thick, fill=MyCBlue!30, minimum width=1.25cm, minimum height=2.25cm] (client3_stub) at ([shift={(0cm, -0.65cm)}]client3.north) {};

	\node[anchor=center] (client3_stub_title) at (client3_stub) {\textbf{\shortstack{gRPC\\Stub}}};

	%%%%%%%%%% END LEFT BOX %%%%%%%%%%%%%%%%

	%%%%%%%%%% BEGIN CENTER BOX %%%%%%%%%%%%%%%%

	\node[draw, very thick, rectangle, fill=white, dashed, rounded corners, minimum width=20cm, minimum height=14.5cm, right=of first_box] (system_box) {};

	\node[anchor=north] (system_box_title) at (system_box.north) {\textbf{Real-Time ASR System}};

	\node[anchor=north west, draw, thick, rectangle, fill=MyViolet!40, rounded corners, minimum width=9cm, minimum height=13.5cm] (second_box) at ([shift={(0.5cm, -0.75cm)}]system_box.north west) {};

	\node[anchor=north] (title) at (second_box.north) {\textbf{Services / APIs \ding{183}}};

	%%%%%%%%%% BEGIN CENTER BOX SERVICE 1 %%%%%%%%%%%%%%%%
	\node[draw, thick, rectangle, fill=MyPeach!90, minimum width=7cm, minimum height=5.25cm, anchor=north west] (service1) at ([shift={(1cm, -0.75cm)}]second_box.north west) {};
	\node[anchor=north] (service1_title) at (service1.north) {\textbf{Service 1}};
	\definecolor{BlockBG}{RGB}{180, 210, 230}

	\node[anchor=north, draw, rectangle, thick, fill=MyGray!05, minimum width=6cm, minimum height=1.5cm] (buffer1) at ([shift={(0cm, -0.65cm)}]service1.north) {};
	\node[anchor=north] (buffer1_title) at (buffer1.north) {\textbf{Audio Buffer} \ding{185}};
	\node[anchor=north west, inner sep=0, outer sep=0] (queue1) at ([shift={(1cm, -0.6cm)}]buffer1.north west){};

	\node [anchor=north west, draw=gray!50!black, dashed, rounded corners, very thick, minimum width=4.3cm, minimum height=0.925cm] (audiobuffer1_wrapper) at ([shift={(-0.15cm, 0.15cm)}]queue1) {};

	% To Draw all the sine waves
	\def\nOne{65} % line for each client waveform
	\pgfmathsetmacro{\lineshift}{3.2/\nOne}

	\foreach \j in {1,...,63} {
			% Shifted by 1.25 from buffer.east center (-0.5cm) and by \lineshift
			\pgfmathsetmacro{\xshift}{0.8 + 0.01 + \j*\lineshift}

			% generate the value of the sine function
			\pgfmathsetmacro{\index}{(\j-1)}
			\pgfmathsetmacro{\val}{
				min(abs(0.2 * sin(\index*0.2)
				+ 0.25*sin(\index*89)
				+ 0.2*sin(\index*10.3 + 9)
				- 0.15*sin(\index*33 + 40))+0.1, 0.5)
			}

			% draw a sine wave
			\draw[draw=MyTealBlue,
				line cap=round,
				line join=round,
				thick] (queue1) ([xshift=\xshift cm, yshift=-0.325cm]queue1.east)
			-- ++(0, \val/2)
			-- ++(0, -\val);
		}

	\draw[ultra thick] (queue1) -- ++(4cm,0) -- ++(0,-0.65cm) -- ++(-4cm,0);
	% Vertical lines
	\foreach \i in {1,...,4}
	\draw[ultra thick] (queue1) ++(\i*0.8, 0) -- ++(0,-0.65cm);
	\node[anchor=center] (queue1_text) at ([shift={(0.375cm, -0.325cm)}]queue1.center) {\textbf{. .  .}};

	% Define the uniform color box to align the texts
	\newcommand{\fixedcolorbox}[2]{%
		\colorbox{#1}{\raisebox{0pt}[0.5em][0.0em]{\texttt{#2}}}%
	}

	\node[anchor=north west, draw, thick, rectangle, fill=MyTealBlue!30, minimum width=6cm, minimum height=2.65cm] (service1_local) at ([shift={(0.5cm, -2.325cm)}]service1.north west) {};
	\node[anchor=north] (service1_local_title) at (service1_local.north) {\textbf{Hypothesis Buffer} \ding{189}};

	\node[anchor=north west, draw, thick, fill=white, minimum height=1.9cm, minimum width=5.5cm] (service1_local_box) at ([shift={(0.25cm, -0.5cm)}]service1_local.north west){};

	\node[anchor=north] (service1_local_box) at (service1_local_box.north){\small \textbf{Local Agreement}};


	\node[anchor=north west, inner sep=0, outer sep=0] (service1_Nm1) at ([shift={(0.85cm, -1.15cm)}]service1_local.north west){};
	\node[anchor=center] (service1_Nm1_text) at (service1_Nm1.center) {\footnotesize $N - 1$};
	\node[anchor=west, minimum height=1em] (service1_Nm1_text1) at (service1_Nm1_text.east)
	{\small \fixedcolorbox{yellow!30}{Hi,}\fixedcolorbox{red!30}{Im fine}};

	\node[anchor=north west, inner sep=0, outer sep=0] (service1_N) at ([shift={(0.85cm, -1.6cm)}]service1_local.north west){};
	\node[anchor=center] (service1_N_text) at (service1_N.center) {\footnotesize $N$};
	\node[anchor=west, minimum height=1em] (service1_N_text1) at (service1_N_text.east -| service1_Nm1_text1.west)
	{\small \fixedcolorbox{yellow!30}{Hi,}\fixedcolorbox{green!30}{Im fine,}\fixedcolorbox{red!30}{thanks}};

	\node[anchor=north west, inner sep=0, outer sep=0] (service1_Np1) at ([shift={(0.85cm, -2.05cm)}]service1_local.north west){};
	\node[anchor=center] (service1_Np1_text) at (service1_Np1.center) {\footnotesize $N + 1$};
	\node[anchor=west, minimum height=1em] (service1_Np1_text1) at (service1_Np1_text.east -| service1_N_text1.west)
	{\small \fixedcolorbox{yellow!30}{Hi,}\fixedcolorbox{yellow!30}{Im fine,}\fixedcolorbox{green!30}{thanks.}\fixedcolorbox{red!30}{...}};

	%%%%%%%%%% END CENTER BOX SERVICE 1 %%%%%%%%%%%%%%%%

	%%%%%%%%%% BEGIN CENTER BOX SERVICE 2 %%%%%%%%%%%%%%%%
	\node[draw, thick, rectangle, fill=MyPeach!90, minimum width=7cm, minimum height=3.25cm, anchor=north] (service2) at ([shift={(0cm, -0.25cm)}]service1.south) {};
	\node[anchor=north] (service2_title) at (service2.north) {\textbf{Service 2}};
	\node[anchor=north, draw, rectangle, thick, fill=MyGray!05, minimum width=6cm, minimum height=1.5cm] (buffer2) at ([shift={(0cm, -0.65cm)}]service2.north) {};
	\node[anchor=north] (buffer2_title) at (buffer2.north) {\textbf{Audio Buffer} \ding{185}};
	\node[anchor=north west, inner sep=0, outer sep=0] (queue2) at ([shift={(1.4cm, -0.6cm)}]buffer2.north west){};

	\node [anchor=north west, draw=gray!50!black, dashed, rounded corners, very thick, minimum width=3.5cm, minimum height=0.925cm] (audiobuffer2_wrapper) at ([shift={(-0.15cm, 0.15cm)}]queue2) {};

	% lineshift defined before
	\foreach \j in {1,...,47} {
			% Shifted by 1.25 from buffer.east center (-0.5cm) and by \lineshift
			\pgfmathsetmacro{\xshift}{0.8 + \j*\lineshift}

			% generate the value of the sine function
			\pgfmathsetmacro{\index}{(\j-1)}
			\pgfmathsetmacro{\val}{
				min(abs(0.2 * sin(\index*0.2)
				+ 0.25*sin(\index*14 * 3)
				- 0.2*sin(\index*7.3 + 8)
				+ 0.15*sin(\index*33 + 40)), 0.5)
			}

			% draw a sine wave
			\draw[draw=MyOrange,
				line cap=round,
				line join=round,
				thick] (queue2) ([xshift=\xshift cm, yshift=-0.325cm]queue2.east)
			-- ++(0, \val/2)
			-- ++(0, -\val);
		}

	\draw[ultra thick] (queue2) -- ++(3.2cm,0) -- ++(0,-0.65cm) -- ++(-3.2cm,0);
	% Vertical lines
	\foreach \i in {1,...,4}
	\draw[ultra thick] (queue2) ++(\i*0.8, 0) -- ++(0,-0.65cm);
	\node[anchor=center] (queue2_text) at ([shift={(0.375cm, -0.325cm)}]queue2.center) {\textbf{. .  .}};
	\node[anchor=north west, draw, thick, rectangle, fill=MyOrange!60, minimum width=6cm, minimum height=0.65cm] (service2_local) at ([shift={(0.5cm, -2.325cm)}]service2.north west) {};
	\node[anchor=center] (service2_local_title) at (service2_local.center) {\textbf{Hypothesis Buffer} \ding{189}};
	%%%%%%%%%% END CENTER BOX SERVICE 2 %%%%%%%%%%%%%%%%


	%%%%%%%%%% BEGIN CENTER BOX SERVICE 3 %%%%%%%%%%%%%%%%
	\node[draw, thick, rectangle, fill=MyPeach!90, minimum width=7cm, minimum height=3.25cm, anchor=north] (service3) at ([shift={(0cm, -0.25cm)}]service2.south) {};
	\node[anchor=north] (service3_title) at (service3.north) {\textbf{Service 3}};
	\node[anchor=north, draw, rectangle, thick, fill=MyGray!05, minimum width=6cm, minimum height=1.5cm] (buffer3) at ([shift={(0cm, -0.65cm)}]service3.north) {};
	\node[anchor=north] (buffer3_title) at (buffer3.north) {\textbf{Audio Buffer} \ding{185}};
	\node[anchor=north west, inner sep=0, outer sep=0] (queue3) at ([shift={(1cm, -0.6cm)}]buffer3.north west){};

	\node [anchor=north west, draw=gray!50!black, dashed, rounded corners, very thick, minimum width=4.3cm, minimum height=0.925cm] (audiobuffer3_wrapper) at ([shift={(-0.15cm, 0.15cm)}]queue3) {};

	% lineshift defined before
	\foreach \j in {1,...,63} {
			% Shifted by 1.25 from buffer.east center (-0.5cm) and by \lineshift
			\pgfmathsetmacro{\xshift}{0.8 + 0.01 + \j*\lineshift}

			% generate the value of the sine function
			\pgfmathsetmacro{\index}{(\j-1)}
			\pgfmathsetmacro{\val}{
				min(abs(0.2 * sin(\index*0.2)
				+ 0.25*sin(\index*14 * 3)
				+ 0.2*sin(\index*4.3 + 8)
				- 0.15*sin(\index*33 + 40)), 0.5)
			}

			% draw a sine wave
			\draw[draw=MyBloodRed,
				line cap=round,
				line join=round,
				thick] (queue3) ([xshift=\xshift cm, yshift=-0.325cm]queue3.east)
			-- ++(0, \val/2)
			-- ++(0, -\val);
		}

	\draw[ultra thick] (queue3) -- ++(4cm,0) -- ++(0,-0.65cm) -- ++(-4cm,0);
	% Vertical lines
	\foreach \i in {1,...,4}
	\draw[ultra thick] (queue3) ++(\i*0.8, 0) -- ++(0,-0.65cm);
	\node[anchor=center] (queue3_text) at ([shift={(0.375cm, -0.325cm)}]queue3.center) {\textbf{. .  .}};
	\node[anchor=north west, draw, thick, rectangle, fill=MyBloodRed!50, minimum width=6cm, minimum height=0.65cm] (service3_local) at ([shift={(0.5cm, -2.325cm)}]service3.north west) {};
	\node[anchor=center] (service3_local_title) at (service3_local.center) {\textbf{Hypothesis Buffer} \ding{189}};
	%%%%%%%%%% END CENTER BOX SERVICE 3 %%%%%%%%%%%%%%%%

	%%%%%%%%%% END CENTER BOX %%%%%%%%%%%%%%%%




	%%%%%%%%%% BEGIN RIGHT BOX %%%%%%%%%%%%%%%%

	\node[draw, thick, rectangle, fill=MyBurntOrange!40, rounded corners, minimum width=9cm, minimum height=13.5cm, right=of second_box] (third_box) {};
	\node[anchor=north] (model_title) at (third_box.north) {\textbf{Shared ASR Model \ding{184}}};

	%%%% START DRAW BUFFER %%%%

	\node[draw, thick, rectangle, fill=white, minimum width=7cm, minimum height=2.75cm, anchor=north west] (buffer_box) at ([shift={(1cm, -0.75cm)}]third_box.north west) {};
	\node[anchor=north] (buffer_title) at (buffer_box.north) {\textbf{Shared Audio Buffer \ding{186}}};
	\node[anchor=north west, inner sep=0, outer sep=0] (buffer) at ([shift={(0.5cm, -0.9cm)}]buffer_box.north west){};

	% Define the list manually as separate macros
	\def\myarray{{18,9,7}}

	\def\n{30} % line for each client waveform
	\pgfmathsetmacro{\lineshift}{1.5/\n}

	\foreach \col [count=\i from 1] in {MyTealBlue, MyOrange, MyBloodRed} {
			\foreach \j in {1,...,30} {
					% Shifted by 1.25 from buffer.east center (-0.5cm) and by \lineshift
					\pgfmathsetmacro{\xshift}{1.5 + (\i - 1)*1.5 + (\j - 1)*\lineshift}

					% generate the value of the sine function
					\pgfmathsetmacro{\index}{(\i-1)*34 + (\j-1)}
					\pgfmathsetmacro{\val}{
						min(0.2 * \myarray[\i-1] * sin(\index*0.2)
						+ 0.25*sin(\index*14*\myarray[\i-1]/2)
						+ 0.2*sin(\index*7.3 + 8)
						+ 0.15*sin(\index*33 + 40), 0.85)
					}

					% compute opacity using nested ifthenelse for audio dissolve effect
					\pgfmathsetmacro{\opac}{
						ifthenelse(\j < 5, 0.2*(\j - 1),
						ifthenelse(\j > 25, 1 - 0.2*(\j - 25), 1)
						)
					}

					% draw a sine wave
					\draw[draw=\col,
						line cap=round,
						line join=round,
						thick, opacity=\opac] (buffer) ([xshift=\xshift cm, yshift=-0.5cm]buffer.east)
					-- ++(0, \val/2)
					-- ++(0, -\val);

					% draw a vertical line
					\draw[ultra thick] (buffer) ++(\i*1.5, 0) -- ++(0,-1cm);
				}
		}

	\draw[ultra thick] (buffer) -- ++(6cm,0) -- ++(0,-1cm) -- ++(-6cm,0);

	\node[anchor=center] (buffer_text) at ([shift={(0.75cm, -0.5cm)}]buffer.center) {\large \textbf{. . .  .}};

	% clips labels
	\node[anchor=north west, minimum width=1.5cm] (clip1) at ([shift={(1.5cm, -1cm)}]buffer.center) {\textcolor{MyTealBlue}{\textbf{\texttt{clip 1}}}};
	\node[anchor=north west, minimum width=1.5cm] (clip2) at ([shift={(2*1.5cm, -1cm)}]buffer.center) {\textcolor{MyOrange}{\textbf{\texttt{clip 2}}}};
	\node[anchor=north west, minimum width=1.5cm] (clip3) at ([shift={(3*1.5cm, -1cm)}]buffer.center) {\textcolor{MyBloodRed}{\textbf{\texttt{clip 3}}}};

	% clip brace
	\draw [
		very thick,
		line cap=round,
		decoration={
				brace,
				mirror,
				raise=0.4cm,
				amplitude=6
			},
		decorate
	]
	([xshift=0.05cm]clip1.north west) -- ([xshift=-0.05cm]clip3.north east);

	%%%% END DRAW BUFFER %%%%

	%%%% START DRAW WHISPER MODEL %%%%

	\node[draw, thick, rectangle, fill=white, minimum width=7cm, minimum height=3cm, anchor=north west] (model_box) at ([shift={(0cm, -1.25cm)}]buffer_box.south west) {};
	\node[anchor=north] (model_title) at (model_box.north) {\textbf{Faster Whisper Model \ding{187}}};

	\node[anchor=north west, draw, rectangle, thick, fill=LimeGreen!20, minimum width=1.5cm, minimum height=2cm] (trans) at ([shift={(0.475cm, -0.65cm)}]model_box.north west) {};
	\node[anchor=north] (trans_title) at (trans.north) {\footnotesize\textbf{\shortstack{Transcribe \\ Audio}}};
	\node[anchor=center, inner sep=0pt] at ([yshift={-0.325cm}]trans.center) {
		\includegraphics[scale=0.05]{./img/audio.png}
	};
	\node[myarrowhuge] (trans_arr_1) at ([shift={(0.05cm, 0cm)}]trans.east) {};

	\node[anchor=west, draw, rectangle, thick, fill=LimeGreen!20, minimum width=1.5cm, minimum height=2cm] (gen) at ([shift={(0.75cm, 0cm)}]trans.east) {};
	\node[anchor=north] (gen_title) at (gen.north) {\footnotesize\textbf{\shortstack{Segment \\ Generator}}};
	\node[anchor=center, inner sep=0pt] at ([yshift={-0.375cm}]gen.center) {
		\includegraphics[scale=0.045]{./img/generate.png}
	};
	\node[myarrowhuge] (gen_arr_1) at ([shift={(0.05cm, 0cm)}]gen.east) {};

	\node[anchor=west, draw, rectangle, thick, fill=LimeGreen!20, minimum width=1.5cm, minimum height=2cm] (tag) at ([shift={(0.75cm, 0cm)}]gen.east) {};
	\node[anchor=north] (tag_title) at (tag.north) {\footnotesize\textbf{\shortstack{Tag \\ Segments}}};
	\node[anchor=center, inner sep=0pt] at ([yshift={-0.35cm}]tag.center) {
		\includegraphics[scale=0.045]{./img/segments.png}
	};

	% Transcribe audio
	% Segment Generator
	% Create and Tag segments (Test con le info) -- a segment is a transcription of a clip


	% Fix absolute coordinates for the arrow
	% \draw[myarrow] ([yshift=-0.25cm]clip2.south) -- ([shift={(0.75cm, 0.05cm)}]model_box.north) node[pos=0.6, above, inner sep=0pt, fill=MyBurntOrange!40] {\textbf{\texttt{ audio, timestamps}}};

	\draw[myarrow] ([yshift=-0.2cm]clip2.south) --
	([shift={(0.76cm, 0.65cm)}]model_box.north)  --
	([shift={(-0.5cm, 0.65cm)}] model_box.north west) node[pos=0.5, inner sep=0pt, fill=MyBurntOrange!40] {{{\textbf{%
	\texttt{[}%
	\hspace*{-0.05em}%
	\texttt{Audio,}%
	\texttt{[}%
	\hspace*{-0.1em}%
	\texttt{(}%
	\hspace*{-0.05em}%
	\texttt{Id,}%
	\texttt{\{}%
	\hspace*{-0.05em}%
	\texttt{start,end}%
	\hspace*{-0.05em}%
	\texttt{\}}%
	\hspace*{-0.1em}%
	\texttt{)}%
	\hspace*{-0.1em}%
	\texttt{]}%
	\hspace*{-0.1em}%
	\texttt{]}%
	}}}} --
	([xshift={-0.5cm}]model_box.west) --
	([xshift={-0.05cm}]model_box.west);

	%%%% END DRAW WHISPER MODEL %%%%

	%%%% START DRAW RESULT DISPATCH %%%%

	\node[draw, thick, rectangle, fill=LimeGreen!20, minimum width=7cm, minimum height=4cm, anchor=north west] (result_box) at ([shift={(0cm, -1.25cm)}]model_box.south west) {};
	\node[anchor=north] (result_title) at (result_box.north) {\textbf{Result Dispatcher \ding{188}}};

	\node[draw, thick, rectangle, fill=MyTealBlue!50, minimum width=0.5cm, minimum height=0.5cm, anchor=north west] (text1) at ([shift={(0.475cm, -0.65cm)}]result_box.north west) {\texttt{Id 1}};
	\node[anchor=west, draw, rectangle, thick, fill=white, minimum width=4.85cm, minimum height=0.5cm, inner ysep=-0.05] (dispatch1) at ([xshift={(0.1cm)}]text1.east)
	{\texttt{Hi, Im fine, thanks.\ Can...}};
	\node[anchor=north west, draw, rectangle, thick, fill=MyPastelYellow!50, minimum width=2.5cm, minimum height=0.35cm, inner ysep=-0.01cm] (ttimes1) at ([yshift={(-0.05cm)}]dispatch1.south west) {\footnotesize \texttt{word-level timestamps}};
	\node[anchor=west, draw, rectangle, thick, fill=MySkyBright!50, minimum width=1.695cm, minimum height=0.35cm, inner ysep=-0.01cm] (tinfo1) at ([xshift={(0.05cm)}]ttimes1.east) {\footnotesize \texttt{more info}};

	%%%% SEGMENT 1 BRACE NODE %%%%
	\node[anchor=north west, minimum height=1cm, inner sep=0pt] (segment1_brace) at ([shift={(-0.1, 0.05)}]text1.north west) {};

	\draw [
		very thick,
		line cap=round,
		decoration={
				brace,
				mirror,
				raise=-0.05cm,
				amplitude=4
			},
		decorate
	]
	(segment1_brace.north west) -- (segment1_brace.south west);

	\node[draw, thick, rectangle, fill=MyOrange!60, minimum width=0.5cm, minimum height=0.5cm, anchor=north west] (text2) at ([yshift={(-0.25cm)}] text1.south west |- ttimes1.south) {\texttt{Id 2}};
	\node[anchor=west, draw, rectangle, thick, fill=white, minimum width=2.75cm, minimum height=0.5cm, inner ysep=-0.05, text width=3cm, align=left] (dispatch2) at ([xshift={(0.1cm)}]text2.east) {\texttt{O tempo está feio!}};
	\node[anchor=north west, draw, rectangle, thick, fill=MyPastelYellow!50, minimum width=2.0525cm, minimum height=0.15cm, inner ysep=-0.01cm] (ttimes2) at ([yshift={(-0.05cm)}]dispatch2.south west) {};
	\node[anchor=west, draw, rectangle, thick, fill=MySkyBright!50, minimum width=1.1cm, minimum height=0.15cm, inner ysep=-0.01cm] (tinfo2) at ([xshift={(0.05cm)}]ttimes2.east) {};

	%%%% SEGMENT 2 BRACE NODE %%%%
	\node[anchor=north west, minimum height=0.8cm, inner sep=0pt] (segment2_brace) at ([shift={(-0.1, 0.05)}]text2.north west) {};

	\draw [
		very thick,
		line cap=round,
		decoration={
				brace,
				mirror,
				raise=-0.05cm,
				amplitude=4
			},
		decorate
	]
	(segment2_brace.north west) -- (segment2_brace.south west);

	\node[draw, thick, rectangle, fill=MyBloodRed!50, minimum width=0.5cm, minimum height=0.5cm, anchor=north west] (text3) at ([yshift={(-0.35cm)}]text2.south west |- ttimes2.south) {\texttt{Id 3}};
	\node[anchor=west, draw, rectangle, thick, fill=white, minimum width=4cm, minimum height=0.5cm, inner ysep=-0.05, align=left] (dispatch3) at ([xshift={(0.1cm)}]text3.east) {\texttt{Vorrei prenotare due...}};
	\node[anchor=north west, draw, rectangle, thick, fill=MyPastelYellow!50, minimum width=2.65cm, minimum height=0.15cm, inner ysep=-0.01cm] (ttimes3) at ([yshift={(-0.05cm)}]dispatch3.south west) {};
	\node[anchor=west, draw, rectangle, thick, fill=MySkyBright!50, minimum width=1.4cm, minimum height=0.15cm, inner ysep=-0.01cm] (tinfo3) at ([xshift={(0.05cm)}]ttimes3.east) {};

	%%%% SEGMENT 2 BRACE NODE %%%%
	\node[anchor=north west, minimum height=0.8cm, inner sep=0pt] (segment3_brace) at ([shift={(-0.1, 0.05)}]text3.north west) {};

	\draw [
		very thick,
		line cap=round,
		decoration={
				brace,
				mirror,
				raise=-0.05cm,
				amplitude=4
			},
		decorate
	]
	(segment3_brace.north west) -- (segment3_brace.south west);

	%% START ARROWS SERVICES <--> CLIENT %%%%%

	%%% ARROWS CLIENT --> SERVICES AUDIO BUFFERS %%%%%

	\draw[myarrow] ([shift={(0.05cm, -0.325cm)}]client1_stub.east |- queue1) to ([xshift={-0.05cm}]audiobuffer1_wrapper.west);

	\draw[myarrow] ([shift={(0.05cm, -0.325cm)}]client2_stub.east |- queue2) to ([xshift={-0.05cm}]audiobuffer2_wrapper.west);

	\draw[myarrow] ([shift={(0.05cm, -0.325cm)}]client3_stub.east |- queue3) to ([xshift={-0.05cm}]audiobuffer3_wrapper.west);

	%%% ARROWS SERVICES --> CLIENT %%%%%

	\draw[myarrow, -{Latex[round, line width=1pt]}] ([xshift={-0.05cm}]service1_local.west) to ([xshift={0.05cm}]client1_stub.east |- service1_local.east);

	\draw[myarrow, -{Latex[round, line width=1pt]}] ([xshift={-0.05cm}]service2_local.west) to ([xshift={0.05cm}]client2_stub.east |- service2_local.east);

	\draw[myarrow, -{Latex[round, line width=1pt]}] ([xshift={-0.05cm}]service3_local.west) to ([xshift={0.05cm}]client3_stub.east |- service3_local.east);

	%% END ARROWS SERVICES <--> CLIENT %%%%%

	%% SERVICES AUDIO BUFFERS to SHARED BUFFER %%%%

	\node[inner sep=0pt] (sharedbuffer_part1) at ([shift={(2.25cm, 0cm)}]buffer) {};

	\draw[myarrow, -{Latex[round, fill=MyTealBlue, line width=1pt, scale=0.9]}] ([xshift={0.075cm}]audiobuffer1_wrapper.east) --
	([shift={(-0.3cm, -0.325cm)}]queue1.east -| third_box.west) --
	([shift={(-0.3cm, 0.35cm)}]buffer.east -| third_box.west) --
	([shift={(2.25cm, 0.35cm)}]buffer.north) --
	([shift={(0cm, 0.05cm)}]sharedbuffer_part1.north);

	\node[inner sep=0pt] (sharedbuffer_part2) at ([shift={(3.75cm, 0cm)}]buffer) {};

	\draw[myarrow, -{Latex[round, fill=MyOrange, line width=1pt, scale=0.9]}] ([xshift={0.075cm}]audiobuffer2_wrapper.east) --
	([shift={(-0.2cm, -0.325cm)}]queue2.east -| third_box.west) --
	([shift={(-0.2cm, 0.35cm)}]buffer.east -| third_box.west) --
	([shift={(3.75cm, 0.35cm)}]buffer.north) --
	([shift={(0cm, 0.05cm)}]sharedbuffer_part2.north);

	\node[inner sep=0pt] (sharedbuffer_part3) at ([shift={(5.25cm, 0cm)}]buffer) {};

	\draw[myarrow, -{Latex[round, fill=MyBloodRed, line width=1pt, scale=0.9]}] ([xshift={0.075cm}]audiobuffer3_wrapper.east) --
	([shift={(-0.1cm, -0.325cm)}]queue3.east -| third_box.west) --
	([shift={(-0.1cm, 0.35cm)}]buffer.east -| third_box.west) --
	([shift={(5.25cm, 0.35cm)}]buffer.north) --
	([shift={(0cm, 0.05cm)}]sharedbuffer_part3.north);


	%% COVER UNDER SERVICE 1 TEXT RESULTS %%%%
	\node[anchor=center, fill=white, rectangle, minimum width=0.1cm, minimum height=0.1cm, inner sep=0pt] (cover1) at ([xshift={-0.1cm}]segment1_brace.east -| third_box.west) {};

	%% COVER UNDER SERVICE 1b TEXT RESULTS %%%%
	\node[anchor=center, fill=white, rectangle, minimum width=0.1cm, minimum height=0.1cm, inner sep=0pt] (cover1b) at ([shift={(0.2cm, -0.175cm)}]buffer2.east-| second_box.east) {};

	%% COVER UNDER SERVICE 2 TEXT RESULTS %%%%
	\node[anchor=center, fill=white, rectangle, minimum width=0.1cm, minimum height=0.1cm, inner sep=0pt] (cover1) at ([xshift={-0.1cm}]segment2_brace.east -| third_box.west) {};

	%% WHISPER to RESULT DISPATCH ARROW %%%%
	\draw[myarrow] ([xshift={0.05cm}]model_box.east) --
	([xshift={0.5cm}]model_box.east) --
	([xshift={0.5cm}]result_box.east) --
	([xshift={0.05cm}]result_box.east);

	%% RESULT DISPATCH to SERVICES %%%%
	\draw[myarrow, -{Latex[round, fill=MyTealBlue, line width=1pt]}] ([xshift={-0.175cm}]segment1_brace.west) --
	([xshift={0.2cm}]segment1_brace.west -| second_box.east) --
	([xshift={0.2cm}]service1_local.east -| second_box.east) --
	([xshift={0.05cm}]service1_local.east);

	\draw[myarrow, -{Latex[round, fill=MyOrange, line width=1pt]}] ([xshift={-0.175cm}]segment2_brace.west) --
	([xshift={0.1cm}]segment2_brace.west -| second_box.east) --
	([xshift={0.1cm}]service2_local.east -| second_box.east) --
	([xshift={0.05cm}]service2_local.east);

	\draw[myarrow, -{Latex[round, fill=MyBloodRed, line width=1pt]}] ([xshift={-0.175cm}]segment3_brace.west) -- ([xshift={0.05cm}]service3_local.east |- segment3_brace.west) node[midway, above] {
	\textbf{
	\texttt{[}\hspace*{-0.1em}%
	\texttt{start,}%
	\texttt{end,}%
	\texttt{text}\hspace*{-0.1em}%
	\texttt{]}
	}};

	%%%% END DRAW RESULT DISPATCH %%%%

	%%%%%%%%%% END RIGHT BOX %%%%%%%%%%%%%%%%%







	% \node[draw, thick, rectangle, fill=MyViolet!30, rounded corners, minimum width=\boxwidth, minimum height=\boxheight, right=of third_box] (fourth_box) {};
	%
	% \node[file, anchor=north, fill=MyGray!60] (file1) at (first_box.north) {\textbf{Rust Source Code}};
	% \node[file, anchor=south, fill=MyGray!60] (file2) at (first_box.south) {\textbf{CLI Options}};
	% \draw[-{Latex[length=2mm]}] (file1.east) -- (file1.east -| second_box.west);
	% \draw[-{Latex[length=2mm]}] (file2.east) -- (file2.east -| second_box.west);
	% \draw[-{Latex[length=2mm]}] (second_box) -- (third_box);
	% \draw[-{Latex[length=2mm]}] (third_box) -- (fourth_box);
	%
	% %%%%%%%% BOX2
	% \node[anchor=north] (cargo_sub) at (second_box.north) {\textbf{Cargo Subcommand}};
	% \node[draw, thick, rectangle, fill=Thistle1!50, minimum width=\nestedboxwidth, minimum height=\nestedboxheight] (nested_box11) at (cargo_sub |- file1) {Resolve Dependencies};
	% \node[draw, thick, rectangle, fill=Thistle2!70, minimum width=\nestedboxwidth, minimum height=\nestedboxheight] (nested_box12) at (cargo_sub |- {$(file1)!0.5!(file2)$}) {Initialize Analyzer};
	% \node[draw, thick, rectangle, fill=Thistle3!80, minimum width=\nestedboxwidth, minimum height=\nestedboxheight] (nested_box13) at (cargo_sub |- file2) {Dispatch Source Files};
	% \draw[-{Latex[length=2mm]}] (nested_box11) -- (nested_box12);
	% \draw[-{Latex[length=2mm]}] (nested_box12) -- (nested_box13);
	%
	% %%%%%%%% BOX3
	% \node[anchor=north] (static_analyzer) at (third_box.north) {\textbf{Static Analyzer}};
	% \node[draw, thick, rectangle, fill=Tan1!50, minimum width=\nestedboxwidth, minimum height=\nestedboxheight] (nested_box21) at (static_analyzer |- file1) {Preprocess \texttt{cfg} macros};
	% \node[draw, thick, rectangle, fill=MyRoyalBlue!50, minimum width=\nestedboxwidth, minimum height=\nestedboxheight*3, anchor=north, yshift=-0.5cm] (nested_box22) at (nested_box21.south) {};
	% \node[anchor=north] (alg) at (nested_box22.north) {TF Unification Algorithm};
	% \node[draw, thick, rectangle, fill=Tan2!70, minimum width=\nnestedboxwidth, minimum height=\nnestedboxheight, anchor=north, yshift=-0.1cm] (ast_vis) at (alg.south) {AST Visitor};
	% \node[draw, thick, rectangle, fill=Tan3!70, minimum width=\nnestedboxwidth, minimum height=\nnestedboxheight, anchor=north, yshift=-0.3cm] (custom_ir) at (ast_vis.south) {Update Unified IR};
	% \draw[-{Latex[length=1.5mm]}] (ast_vis.east) to[out=0,in=0] (custom_ir.east);
	% \draw[{Latex[length=1.5mm]}-] (ast_vis.west) to[out=180,in=180] (custom_ir.west);
	%
	% \node[draw, thick, rectangle, fill=Chartreuse4!90, minimum width=\nestedboxwidth / 2 - 0.1cm, minimum height=\nestedboxheight*1.4, anchor=north west, yshift=-0.5cm, text width=1.7cm] (nested_box23) at (nested_box22.south west) {Feature \\ Dependency Graph};
	% \node[draw, thick, rectangle, fill=Maroon0, minimum width=\nestedboxwidth / 2 - 0.1cm, minimum height=\nestedboxheight*1.85, anchor=north east, yshift=-0.5cm, text width=1.7cm] (nested_box24) at (nested_box22.south east) {Atom\\ Dependency Tree};
	%
	% \draw[-{Latex[length=2mm]}] (nested_box21) -- (nested_box22);
	% \draw[-{Latex[length=2mm]}] (nested_box22.south) to[out=270,in=90] (nested_box23.north);
	% \draw[-{Latex[length=2mm]}] (nested_box22.south) to[out=270,in=90] (nested_box24.north);
	%
	%
	% %%%%%%%% BOX4
	% \node[anchor=north] (post_processing) at (fourth_box.north) {\textbf{Post-Processing}};
	% \node[thick, rectangle, minimum width=\nestedboxwidth, minimum height=\nestedboxheight, anchor=north] (config_generator) at (fourth_box.north) {}; % DUMMY
	% \node[draw, thick, rectangle, fill=Orange2!50, minimum width=\nestedboxwidth / 2 - 0.05cm, minimum height=\nestedboxheight*1.4, anchor=north west, text width=1.7cm] (nested_box31) at (config_generator.south west) {Centrality Vector};
	% \node[circle, fill=Chartreuse4!90, inner sep=0pt, minimum size=7.5pt] (DUMMY) at ([shift={(-7.5pt, 7.5pt)}]nested_box31.south east) {};
	% \node[draw, thick, rectangle, fill=Sienna3!70, minimum width=\nestedboxwidth / 2 - 0.05cm, minimum height=\nestedboxheight*1.4, anchor=north east, text width=1.8cm] (nested_box32) at (config_generator.south east) {Propositional Formula};
	% \node[circle, fill=Chartreuse4!90, inner sep=0pt, minimum size=7.5pt] (DUMMY) at ([shift={(-7.5pt, 7.5pt)}]nested_box32.south east) {};
	% \node[draw, thick, rectangle, fill=MyViolet!50, minimum width=\nestedboxwidth, minimum height=\nestedboxheight*3, anchor=north west, yshift=-0.5cm] (nested_box22) at ([yshift=-5pt]nested_box31.south west) {};
	% \node[anchor=north, text width=2.5cm] (config_generator_alg) at (nested_box22.north) {SAT Solver / LSB Generator};
	% \node[thick, rectangle, minimum width=\nestedboxwidth - 7.5pt, minimum height=\nestedboxheight + 1pt, anchor=north] (config_generator_alg) at (nested_box22.north) {}; % DUMMY
	% \node[draw, thick, rectangle, fill=Orange3!60, minimum width=\nnnestedboxwidth, minimum height=\nnnestedboxheight - 7.5pt, anchor=north west, yshift=-0.1cm, text width=1cm] (refined_vector) at (config_generator_alg.south west) {Refined Vector};
	% \node[circle, fill=Maroon0, inner sep=0pt, minimum size=7.5pt] (DUMMY) at ([shift={(-5.5pt, 7.5pt)}]refined_vector.south east) {};
	% \node[circle, fill=Chartreuse4!90, inner sep=0pt, minimum size=7.5pt] (DUMMY) at ([shift={(-13pt, 7.5pt)}]refined_vector.south east) {};
	% \node[draw, thick, rectangle, fill=Sienna3!90, minimum width=\nnnestedboxwidth, minimum height=\nnnestedboxheight- 7.5pt, anchor=north east, yshift=-0.1cm, text width=1.2cm] (cnf_formula) at (config_generator_alg.south east) {CNF Formula};
	% \node[circle, fill=Chartreuse4!90, inner sep=0pt, minimum size=7.5pt] (DUMMY) at ([shift={(-7.5pt, 7.5pt)}]cnf_formula.south east) {};
	% \draw[-{Latex[length=2mm]}] (nested_box31.south) to[out=210, in=150] (refined_vector.north);
	% \draw[-{Latex[length=2mm]}] (nested_box32.south) to[out=330, in=30] (cnf_formula.north);
	% \node[draw, thick, rectangle, fill=OrangeRed2!70, minimum width=\nestedboxwidth, minimum height=\nestedboxheight, anchor=north, yshift=-10pt] (nested_box33) at ([yshift=-5pt]nested_box22.south) {Most Important Configs};
	% \draw[-{Latex[length=2mm]}] (nested_box22) -- (nested_box33);
	%
	%
	%
	% %%%%%%% Curly braces
	% \draw[very thick, decorate, decoration = {calligraphic brace, raise=5pt, amplitude=10pt}] (second_box.south east) -- ([xshift=-26pt]file2.south) node[pos=0.5,below=15pt,black]{Process Setup};
	% \draw[very thick, decorate, decoration = {calligraphic brace, raise=5pt, amplitude=10pt}] (third_box.south east) -- (third_box.south west) node[pos=0.5,below=15pt,black]{Dependencies Extraction};
	% \draw[very thick, decorate, decoration = {calligraphic brace, raise=5pt, amplitude=10pt}] (fourth_box.south east) -- (fourth_box.south west) node[pos=0.5,below=15pt,black]{Configuration Generator};

\end{tikzpicture}
\end{document}


% draw a file with a folded corner
% \node[draw, rectangle, minimum width=\filewidth, minimum height=\fileheight, anchor=north east] (tmp) at (first_box.north east) {};
% \fill[Gray!50] ([xshift=5pt]tmp.north) -- (tmp.north east) -- ([yshift=32pt]tmp.south east) -- cycle;
% \draw ([shift={(5pt, -0.15pt)}]tmp.north) -- ([shift={(-0.15pt, 32pt)}]tmp.south east);
% \node[draw, rectangle, minimum width=\filewidth, minimum height=\fileheight, anchor=north east] (file) at (first_box.north east) {};


